Assessing the Basel II Internal Ratings-Based Approach: Empirical Evidence from Australia

The Basel II internal ratings-based (IRB) approach to capital adequacy for credit risk implements an asymptotic single risk factor (ASRF) model. Measurements from the ASRF model of the prevailing state of Australia's economy and the level of capitalisation of its banking sector find general agreement with macroeconomic indicators, financial statistics and external credit ratings. However, given the range of economic conditions, from mild contraction to moderate expansion, experienced in Australia since the implementation of Basel II, we cannot attest to the validity of the model specification of the IRB approach for its intended purpose of solvency assessment. With the implementation of Basel II preceding the time when the effect of the financial crisis of 2007-09 was most acutely felt, our empirical findings offer a fundamental assessment of the impact of the crisis on the Australian banking sector. Access to internal bank data collected by the prudential regulator distinguishes our research from other empirical studies on the IRB approach and recent crisis.

==> plot_cap_ratio.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,1210){\makebox(0,0)[r]{\strut{}0}}%
      \put(462,1720){\makebox(0,0)[r]{\strut{}2}}%
      \put(462,2230){\makebox(0,0)[r]{\strut{}4}}%
      \put(462,2740){\makebox(0,0)[r]{\strut{}6}}%
      \put(462,3251){\makebox(0,0)[r]{\strut{}8}}%
      \put(462,3761){\makebox(0,0)[r]{\strut{}10}}%
      \put(462,4271){\makebox(0,0)[r]{\strut{}12}}%
      \put(462,4781){\makebox(0,0)[r]{\strut{}14}}%
      \put(994,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-08}}}%
      \put(1677,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-08}}}%
      \put(2348,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-09}}}%
      \put(3030,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-09}}}%
      \put(3701,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-10}}}%
      \put(4383,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-10}}}%
      \put(5055,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-11}}}%
      \put(5737,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-11}}}%
      \put(6412,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-12}}}%
      \put(7094,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-12}}}%
      \put(378,5107){\makebox(0,0){\strut{}\%}}%
      \put(4211,5111){\makebox(0,0){\strut{}Risk-based capital ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3356,338){\makebox(0,0)[r]{\strut{}Tier 1}}%
      \csname LTb\endcsname%
      \put(5003,338){\makebox(0,0)[r]{\strut{}Tier 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_cap_ratio}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_chrg_debt_to_loans.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,440){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(594,983){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(594,1525){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(594,2068){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(594,2611){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(594,3153){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(594,3696){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(594,4238){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(594,4781){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(1243,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2004}}}%
      \put(1931,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2005}}}%
      \put(2617,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2006}}}%
      \put(3304,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2007}}}%
      \put(3990,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2008}}}%
      \put(4678,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2009}}}%
      \put(5364,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2010}}}%
      \put(6050,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2011}}}%
      \put(6737,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2012}}}%
      \put(7425,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2013}}}%
      \put(484,5118){\makebox(0,0){\strut{}\%}}%
      \put(4245,5111){\makebox(0,0){\strut{}Ratio of charges for bad and doubtful debts to gross loans and advances}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1713,4443){\makebox(0,0)[l]{\strut{}\small{All Australian banks}}}%
      \csname LTb\endcsname%
      \put(1713,4223){\makebox(0,0)[l]{\strut{}\small{Major Australian banks}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_chrg_debt_to_loans}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_correl_sector.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,440){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(726,874){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(726,1308){\makebox(0,0)[r]{\strut{}0.14}}%
      \put(726,1742){\makebox(0,0)[r]{\strut{}0.16}}%
      \put(726,2176){\makebox(0,0)[r]{\strut{}0.18}}%
      \put(726,2610){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(726,3045){\makebox(0,0)[r]{\strut{}0.22}}%
      \put(726,3479){\makebox(0,0)[r]{\strut{}0.24}}%
      \put(726,3913){\makebox(0,0)[r]{\strut{}0.26}}%
      \put(726,4347){\makebox(0,0)[r]{\strut{}0.28}}%
      \put(726,4781){\makebox(0,0)[r]{\strut{}0.30}}%
      \put(1186,-220){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-08}}}%
      \put(1849,-220){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-08}}}%
      \put(2501,-220){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-09}}}%
      \put(3164,-220){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-09}}}%
      \put(3816,-220){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-10}}}%
      \put(4479,-220){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-10}}}%
      \put(5131,-220){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-11}}}%
      \put(5794,-220){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-11}}}%
      \put(6450,-220){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-12}}}%
      \put(7113,-220){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-12}}}%
      \put(4311,5111){\makebox(0,0){\strut{}Asset correlation, exposure-weighted}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4138,998){\makebox(0,0)[l]{\strut{}Portfolio}}%
      \csname LTb\endcsname%
      \put(4138,778){\makebox(0,0)[l]{\strut{}Business}}%
      \csname LTb\endcsname%
      \put(6313,998){\makebox(0,0)[l]{\strut{}Government}}%
      \csname LTb\endcsname%
      \put(6313,778){\makebox(0,0)[l]{\strut{}Household}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_correl_sector}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_eqy_idx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,440){\makebox(0,0)[r]{\strut{}60}}%
      \put(594,922){\makebox(0,0)[r]{\strut{}80}}%
      \put(594,1405){\makebox(0,0)[r]{\strut{}100}}%
      \put(594,1887){\makebox(0,0)[r]{\strut{}120}}%
      \put(594,2369){\makebox(0,0)[r]{\strut{}140}}%
      \put(594,2852){\makebox(0,0)[r]{\strut{}160}}%
      \put(594,3334){\makebox(0,0)[r]{\strut{}180}}%
      \put(594,3816){\makebox(0,0)[r]{\strut{}200}}%
      \put(594,4299){\makebox(0,0)[r]{\strut{}220}}%
      \put(594,4781){\makebox(0,0)[r]{\strut{}240}}%
      \put(1081,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2004}}}%
      \put(1786,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2005}}}%
      \put(2489,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2006}}}%
      \put(3192,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2007}}}%
      \put(3896,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2008}}}%
      \put(4601,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2009}}}%
      \put(5304,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2010}}}%
      \put(6008,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2011}}}%
      \put(6711,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2012}}}%
      \put(7416,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2013}}}%
      \put(4245,5111){\makebox(0,0){\strut{}Equity index}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1713,4608){\makebox(0,0)[l]{\strut{}\small{S\&P ASX 200}}}%
      \csname LTb\endcsname%
      \put(1713,4388){\makebox(0,0)[l]{\strut{}\small{S\&P 500}}}%
      \csname LTb\endcsname%
      \put(1713,4168){\makebox(0,0)[l]{\strut{}\small{FTSE 100}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_eqy_idx}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_gdp_gr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,264){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(726,716){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(726,1167){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(726,1619){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(726,2071){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(726,2523){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(726,2974){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(726,3426){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(726,3878){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(726,4329){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(726,4781){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(1206,2020){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2004}}}%
      \put(1898,2020){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2005}}}%
      \put(2588,2020){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2006}}}%
      \put(3278,2020){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2007}}}%
      \put(3968,2020){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2008}}}%
      \put(4660,2020){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2009}}}%
      \put(5350,2020){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2010}}}%
      \put(6041,2020){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2011}}}%
      \put(6731,2020){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2012}}}%
      \put(7423,2020){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2013}}}%
      \put(616,5118){\makebox(0,0){\strut{}\%}}%
      \put(4311,5111){\makebox(0,0){\strut{}Real GDP growth}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1845,877){\makebox(0,0)[l]{\strut{}\small{Australia}}}%
      \csname LTb\endcsname%
      \put(1845,657){\makebox(0,0)[l]{\strut{}\small{United States}}}%
      \csname LTb\endcsname%
      \put(1845,437){\makebox(0,0)[l]{\strut{}\small{United Kingdom}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_gdp_gr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_hous_idx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,440){\makebox(0,0)[r]{\strut{}90}}%
      \put(594,983){\makebox(0,0)[r]{\strut{}100}}%
      \put(594,1525){\makebox(0,0)[r]{\strut{}110}}%
      \put(594,2068){\makebox(0,0)[r]{\strut{}120}}%
      \put(594,2611){\makebox(0,0)[r]{\strut{}130}}%
      \put(594,3153){\makebox(0,0)[r]{\strut{}140}}%
      \put(594,3696){\makebox(0,0)[r]{\strut{}150}}%
      \put(594,4238){\makebox(0,0)[r]{\strut{}160}}%
      \put(594,4781){\makebox(0,0)[r]{\strut{}170}}%
      \put(1081,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2004}}}%
      \put(1786,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2005}}}%
      \put(2489,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2006}}}%
      \put(3192,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2007}}}%
      \put(3896,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2008}}}%
      \put(4601,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2009}}}%
      \put(5304,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2010}}}%
      \put(6008,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2011}}}%
      \put(6711,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2012}}}%
      \put(7416,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2013}}}%
      \put(4245,5111){\makebox(0,0){\strut{}House price index}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1713,4608){\makebox(0,0)[l]{\strut{}\small{Australia}}}%
      \csname LTb\endcsname%
      \put(1713,4388){\makebox(0,0)[l]{\strut{}\small{United States}}}%
      \csname LTb\endcsname%
      \put(1713,4168){\makebox(0,0)[l]{\strut{}\small{United Kingdom}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_hous_idx}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_irb_ead.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,1210){\makebox(0,0)[r]{\strut{}0}}%
      \put(594,1567){\makebox(0,0)[r]{\strut{}10}}%
      \put(594,1924){\makebox(0,0)[r]{\strut{}20}}%
      \put(594,2281){\makebox(0,0)[r]{\strut{}30}}%
      \put(594,2638){\makebox(0,0)[r]{\strut{}40}}%
      \put(594,2996){\makebox(0,0)[r]{\strut{}50}}%
      \put(594,3353){\makebox(0,0)[r]{\strut{}60}}%
      \put(594,3710){\makebox(0,0)[r]{\strut{}70}}%
      \put(594,4067){\makebox(0,0)[r]{\strut{}80}}%
      \put(594,4424){\makebox(0,0)[r]{\strut{}90}}%
      \put(594,4781){\makebox(0,0)[r]{\strut{}100}}%
      \put(1120,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-08}}}%
      \put(1790,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-08}}}%
      \put(2448,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-09}}}%
      \put(3118,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-09}}}%
      \put(3777,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-10}}}%
      \put(4446,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-10}}}%
      \put(5105,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-11}}}%
      \put(5774,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-11}}}%
      \put(6437,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-12}}}%
      \put(7106,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-12}}}%
      \put(510,5107){\makebox(0,0){\strut{}\%}}%
      \put(4277,5111){\makebox(0,0){\strut{}Exposure at default by sector}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2335,338){\makebox(0,0)[r]{\strut{}Business}}%
      \csname LTb\endcsname%
      \put(4510,338){\makebox(0,0)[r]{\strut{}Government}}%
      \csname LTb\endcsname%
      \put(6685,338){\makebox(0,0)[r]{\strut{}Household}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_irb_ead}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_irb_rwa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,1210){\makebox(0,0)[r]{\strut{}0}}%
      \put(594,1567){\makebox(0,0)[r]{\strut{}10}}%
      \put(594,1924){\makebox(0,0)[r]{\strut{}20}}%
      \put(594,2281){\makebox(0,0)[r]{\strut{}30}}%
      \put(594,2638){\makebox(0,0)[r]{\strut{}40}}%
      \put(594,2996){\makebox(0,0)[r]{\strut{}50}}%
      \put(594,3353){\makebox(0,0)[r]{\strut{}60}}%
      \put(594,3710){\makebox(0,0)[r]{\strut{}70}}%
      \put(594,4067){\makebox(0,0)[r]{\strut{}80}}%
      \put(594,4424){\makebox(0,0)[r]{\strut{}90}}%
      \put(594,4781){\makebox(0,0)[r]{\strut{}100}}%
      \put(1120,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-08}}}%
      \put(1790,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-08}}}%
      \put(2448,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-09}}}%
      \put(3118,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-09}}}%
      \put(3777,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-10}}}%
      \put(4446,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-10}}}%
      \put(5105,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-11}}}%
      \put(5774,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-11}}}%
      \put(6437,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-12}}}%
      \put(7106,506){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-12}}}%
      \put(510,5107){\makebox(0,0){\strut{}\%}}%
      \put(4277,5111){\makebox(0,0){\strut{}Risk-weighted assets by sector}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2335,338){\makebox(0,0)[r]{\strut{}Business}}%
      \csname LTb\endcsname%
      \put(4510,338){\makebox(0,0)[r]{\strut{}Government}}%
      \csname LTb\endcsname%
      \put(6685,338){\makebox(0,0)[r]{\strut{}Household}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_irb_rwa}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_lgd_sector.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,440){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(726,874){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(726,1308){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(726,1742){\makebox(0,0)[r]{\strut{}15.0}}%
      \put(726,2176){\makebox(0,0)[r]{\strut{}20.0}}%
      \put(726,2611){\makebox(0,0)[r]{\strut{}25.0}}%
      \put(726,3045){\makebox(0,0)[r]{\strut{}30.0}}%
      \put(726,3479){\makebox(0,0)[r]{\strut{}35.0}}%
      \put(726,3913){\makebox(0,0)[r]{\strut{}40.0}}%
      \put(726,4347){\makebox(0,0)[r]{\strut{}45.0}}%
      \put(726,4781){\makebox(0,0)[r]{\strut{}50.0}}%
      \put(1186,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-08}}}%
      \put(1849,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-08}}}%
      \put(2501,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-09}}}%
      \put(3164,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-09}}}%
      \put(3816,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-10}}}%
      \put(4479,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-10}}}%
      \put(5131,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-11}}}%
      \put(5794,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-11}}}%
      \put(6450,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-12}}}%
      \put(7113,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-12}}}%
      \put(563,5118){\makebox(0,0){\strut{}\%}}%
      \put(4311,5111){\makebox(0,0){\strut{}Loss given default, exposure-weighted}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4138,998){\makebox(0,0)[l]{\strut{}Portfolio}}%
      \csname LTb\endcsname%
      \put(4138,778){\makebox(0,0)[l]{\strut{}Business}}%
      \csname LTb\endcsname%
      \put(6313,998){\makebox(0,0)[l]{\strut{}Government}}%
      \csname LTb\endcsname%
      \put(6313,778){\makebox(0,0)[l]{\strut{}Household}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_lgd_sector}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_mat_adj_sector.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,440){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(594,874){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(594,1308){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(594,1742){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(594,2176){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(594,2611){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(594,3045){\makebox(0,0)[r]{\strut{}1.8}}%
      \put(594,3479){\makebox(0,0)[r]{\strut{}2.1}}%
      \put(594,3913){\makebox(0,0)[r]{\strut{}2.4}}%
      \put(594,4347){\makebox(0,0)[r]{\strut{}2.7}}%
      \put(594,4781){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(1060,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-08}}}%
      \put(1736,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-08}}}%
      \put(2400,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-09}}}%
      \put(3076,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-09}}}%
      \put(3741,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-10}}}%
      \put(4416,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-10}}}%
      \put(5081,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-11}}}%
      \put(5756,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-11}}}%
      \put(6425,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-12}}}%
      \put(7100,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-12}}}%
      \put(4245,5111){\makebox(0,0){\strut{}Maturity adjustment, exposure-weighted}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4138,998){\makebox(0,0)[l]{\strut{}Portfolio}}%
      \csname LTb\endcsname%
      \put(4138,778){\makebox(0,0)[l]{\strut{}Business}}%
      \csname LTb\endcsname%
      \put(6313,998){\makebox(0,0)[l]{\strut{}Government}}%
      \csname LTb\endcsname%
      \put(6313,778){\makebox(0,0)[l]{\strut{}Household}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_mat_adj_sector}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_pd_sector.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,440){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(726,983){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(726,1525){\makebox(0,0)[r]{\strut{}0.40}}%
      \put(726,2068){\makebox(0,0)[r]{\strut{}0.60}}%
      \put(726,2611){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(726,3153){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(726,3696){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(726,4238){\makebox(0,0)[r]{\strut{}1.40}}%
      \put(726,4781){\makebox(0,0)[r]{\strut{}1.60}}%
      \put(1186,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-08}}}%
      \put(1849,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-08}}}%
      \put(2501,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-09}}}%
      \put(3164,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-09}}}%
      \put(3816,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-10}}}%
      \put(4479,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-10}}}%
      \put(5131,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-11}}}%
      \put(5794,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-11}}}%
      \put(6450,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-12}}}%
      \put(7113,-308){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-12}}}%
      \put(563,5118){\makebox(0,0){\strut{}\%}}%
      \put(4311,5111){\makebox(0,0){\strut{}Probability of default, exposure-weighted}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4143,1613){\makebox(0,0)[l]{\strut{}Portfolio}}%
      \csname LTb\endcsname%
      \put(4143,1393){\makebox(0,0)[l]{\strut{}Business}}%
      \csname LTb\endcsname%
      \put(6318,1613){\makebox(0,0)[l]{\strut{}Government}}%
      \csname LTb\endcsname%
      \put(6318,1393){\makebox(0,0)[l]{\strut{}Household}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_pd_sector}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_roe_bank.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,440){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(726,874){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(726,1308){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(726,1742){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(726,2176){\makebox(0,0)[r]{\strut{}7.5}}%
      \put(726,2611){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(726,3045){\makebox(0,0)[r]{\strut{}12.5}}%
      \put(726,3479){\makebox(0,0)[r]{\strut{}15.0}}%
      \put(726,3913){\makebox(0,0)[r]{\strut{}17.5}}%
      \put(726,4347){\makebox(0,0)[r]{\strut{}20.0}}%
      \put(726,4781){\makebox(0,0)[r]{\strut{}22.5}}%
      \put(1206,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2004}}}%
      \put(1898,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2005}}}%
      \put(2588,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2006}}}%
      \put(3278,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2007}}}%
      \put(3968,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2008}}}%
      \put(4660,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2009}}}%
      \put(5350,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2010}}}%
      \put(6041,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2011}}}%
      \put(6731,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2012}}}%
      \put(7423,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2013}}}%
      \put(589,5118){\makebox(0,0){\strut{}\%}}%
      \put(4311,5111){\makebox(0,0){\strut{}Return on equity}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5389,4608){\makebox(0,0)[l]{\strut{}\small{Australian banks}}}%
      \csname LTb\endcsname%
      \put(5389,4388){\makebox(0,0)[l]{\strut{}\small{US banks}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_roe_bank}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_unempl_rt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,440){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(726,983){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(726,1525){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(726,2068){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(726,2611){\makebox(0,0)[r]{\strut{}7.0}}%
      \put(726,3153){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(726,3696){\makebox(0,0)[r]{\strut{}9.0}}%
      \put(726,4238){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(726,4781){\makebox(0,0)[r]{\strut{}11.0}}%
      \put(1206,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2004}}}%
      \put(1898,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2005}}}%
      \put(2588,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2006}}}%
      \put(3278,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2007}}}%
      \put(3968,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2008}}}%
      \put(4660,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2009}}}%
      \put(5350,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2010}}}%
      \put(6041,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2011}}}%
      \put(6731,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2012}}}%
      \put(7423,-22){\rotatebox{90}{\makebox(0,0)[l]{\strut{}2013}}}%
      \put(589,5118){\makebox(0,0){\strut{}\%}}%
      \put(4311,5111){\makebox(0,0){\strut{}Unemployment rate}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1845,4608){\makebox(0,0)[l]{\strut{}\small{Australia}}}%
      \csname LTb\endcsname%
      \put(1845,4388){\makebox(0,0)[l]{\strut{}\small{United States}}}%
      \csname LTb\endcsname%
      \put(1845,4168){\makebox(0,0)[l]{\strut{}\small{United Kingdom}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_unempl_rt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_y_alpha_lag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(979,264){\makebox(0,0)[r]{\strut{}-1.25}}%
      \put(979,755){\makebox(0,0)[r]{\strut{}-1.00}}%
      \put(979,1247){\makebox(0,0)[r]{\strut{}-0.75}}%
      \put(979,1738){\makebox(0,0)[r]{\strut{}-0.50}}%
      \put(979,2229){\makebox(0,0)[r]{\strut{}-0.25}}%
      \put(979,2721){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(979,3212){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(979,3703){\makebox(0,0)[r]{\strut{}0.50}}%
      \put(979,4194){\makebox(0,0)[r]{\strut{}0.75}}%
      \put(979,4686){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(979,5177){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(1465,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-08}}}%
      \put(2161,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-09}}}%
      \put(2868,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-09}}}%
      \put(3564,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-10}}}%
      \put(4272,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-10}}}%
      \put(4968,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-11}}}%
      \put(5676,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-11}}}%
      \put(6375,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-12}}}%
      \put(7215,264){\makebox(0,0)[l]{\strut{}90}}%
      \put(7215,755){\makebox(0,0)[l]{\strut{}84}}%
      \put(7215,1247){\makebox(0,0)[l]{\strut{}77}}%
      \put(7215,1738){\makebox(0,0)[l]{\strut{}69}}%
      \put(7215,2229){\makebox(0,0)[l]{\strut{}60}}%
      \put(7215,2721){\makebox(0,0)[l]{\strut{}50}}%
      \put(7215,3212){\makebox(0,0)[l]{\strut{}40}}%
      \put(7215,3703){\makebox(0,0)[l]{\strut{}31}}%
      \put(7215,4194){\makebox(0,0)[l]{\strut{}23}}%
      \put(7215,4686){\makebox(0,0)[l]{\strut{}16}}%
      \put(7215,5177){\makebox(0,0)[l]{\strut{}10}}%
      \put(176,2720){\rotatebox{-270}{\makebox(0,0){\strut{}Systematic risk factor $Y$}}}%
      \put(7654,2720){\rotatebox{-270}{\makebox(0,0){\strut{}Confidence level $\alpha$, \%}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2098,5004){\makebox(0,0)[l]{\strut{}\small{No delay in recognition of bad debts}}}%
      \csname LTb\endcsname%
      \put(2098,4784){\makebox(0,0)[l]{\strut{}\small{One-quarter delay}}}%
      \csname LTb\endcsname%
      \put(2098,4564){\makebox(0,0)[l]{\strut{}\small{Two-quarter delay}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_y_alpha_lag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_y_alpha_lgd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(979,264){\makebox(0,0)[r]{\strut{}-2.00}}%
      \put(979,673){\makebox(0,0)[r]{\strut{}-1.75}}%
      \put(979,1083){\makebox(0,0)[r]{\strut{}-1.50}}%
      \put(979,1492){\makebox(0,0)[r]{\strut{}-1.25}}%
      \put(979,1902){\makebox(0,0)[r]{\strut{}-1.00}}%
      \put(979,2311){\makebox(0,0)[r]{\strut{}-0.75}}%
      \put(979,2721){\makebox(0,0)[r]{\strut{}-0.50}}%
      \put(979,3130){\makebox(0,0)[r]{\strut{}-0.25}}%
      \put(979,3539){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(979,3949){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(979,4358){\makebox(0,0)[r]{\strut{}0.50}}%
      \put(979,4768){\makebox(0,0)[r]{\strut{}0.75}}%
      \put(979,5177){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(1465,2816){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-08}}}%
      \put(2161,2816){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-09}}}%
      \put(2868,2816){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-09}}}%
      \put(3564,2816){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-10}}}%
      \put(4272,2816){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-10}}}%
      \put(4968,2816){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-11}}}%
      \put(5676,2816){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-11}}}%
      \put(6375,2816){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-12}}}%
      \put(7215,854){\makebox(0,0)[l]{\strut{}95}}%
      \put(7215,1492){\makebox(0,0)[l]{\strut{}90}}%
      \put(7215,1902){\makebox(0,0)[l]{\strut{}84}}%
      \put(7215,2311){\makebox(0,0)[l]{\strut{}77}}%
      \put(7215,2721){\makebox(0,0)[l]{\strut{}69}}%
      \put(7215,3130){\makebox(0,0)[l]{\strut{}60}}%
      \put(7215,3539){\makebox(0,0)[l]{\strut{}50}}%
      \put(7215,3949){\makebox(0,0)[l]{\strut{}40}}%
      \put(7215,4358){\makebox(0,0)[l]{\strut{}31}}%
      \put(7215,4768){\makebox(0,0)[l]{\strut{}23}}%
      \put(7215,5177){\makebox(0,0)[l]{\strut{}16}}%
      \put(176,2720){\rotatebox{-270}{\makebox(0,0){\strut{}Systematic risk factor $Y$}}}%
      \put(7654,2720){\rotatebox{-270}{\makebox(0,0){\strut{}Confidence level $\alpha$, \%}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2098,5004){\makebox(0,0)[l]{\strut{}(\textit{a})}}%
      \csname LTb\endcsname%
      \put(2098,4784){\makebox(0,0)[l]{\strut{}(\textit{b})}}%
      \csname LTb\endcsname%
      \put(2098,4564){\makebox(0,0)[l]{\strut{}(\textit{c})}}%
      \csname LTb\endcsname%
      \put(2098,4344){\makebox(0,0)[l]{\strut{}(\textit{d})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_y_alpha_lgd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_y_alpha_rwa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(979,264){\makebox(0,0)[r]{\strut{}-1.25}}%
      \put(979,755){\makebox(0,0)[r]{\strut{}-1.00}}%
      \put(979,1247){\makebox(0,0)[r]{\strut{}-0.75}}%
      \put(979,1738){\makebox(0,0)[r]{\strut{}-0.50}}%
      \put(979,2229){\makebox(0,0)[r]{\strut{}-0.25}}%
      \put(979,2721){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(979,3212){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(979,3703){\makebox(0,0)[r]{\strut{}0.50}}%
      \put(979,4194){\makebox(0,0)[r]{\strut{}0.75}}%
      \put(979,4686){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(979,5177){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(1465,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-08}}}%
      \put(2161,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-09}}}%
      \put(2868,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-09}}}%
      \put(3564,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-10}}}%
      \put(4272,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-10}}}%
      \put(4968,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-11}}}%
      \put(5676,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-11}}}%
      \put(6375,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-12}}}%
      \put(7215,264){\makebox(0,0)[l]{\strut{}90}}%
      \put(7215,755){\makebox(0,0)[l]{\strut{}84}}%
      \put(7215,1247){\makebox(0,0)[l]{\strut{}77}}%
      \put(7215,1738){\makebox(0,0)[l]{\strut{}69}}%
      \put(7215,2229){\makebox(0,0)[l]{\strut{}60}}%
      \put(7215,2721){\makebox(0,0)[l]{\strut{}50}}%
      \put(7215,3212){\makebox(0,0)[l]{\strut{}40}}%
      \put(7215,3703){\makebox(0,0)[l]{\strut{}31}}%
      \put(7215,4194){\makebox(0,0)[l]{\strut{}23}}%
      \put(7215,4686){\makebox(0,0)[l]{\strut{}16}}%
      \put(7215,5177){\makebox(0,0)[l]{\strut{}10}}%
      \put(176,2720){\rotatebox{-270}{\makebox(0,0){\strut{}Systematic risk factor $Y$}}}%
      \put(7654,2720){\rotatebox{-270}{\makebox(0,0){\strut{}Confidence level $\alpha$, \%}}}%
      \put(3564,3605){\makebox(0,0)[r]{\strut{}(\textit{a})}}%
      \put(2868,1247){\makebox(0,0)[l]{\strut{}(\textit{b})}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_y_alpha_rwa}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_y_gdp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(847,264){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(847,755){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(847,1247){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(847,1738){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(847,2229){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(847,2721){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(847,3212){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(847,3703){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(847,4194){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(847,4686){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(847,5177){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(1333,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-08}}}%
      \put(2029,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-09}}}%
      \put(2736,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-09}}}%
      \put(3432,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-10}}}%
      \put(4140,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-10}}}%
      \put(4836,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-11}}}%
      \put(5544,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Dec-11}}}%
      \put(6243,1998){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Jun-12}}}%
      \put(7083,264){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(7083,755){\makebox(0,0)[l]{\strut{}1.0}}%
      \put(7083,1247){\makebox(0,0)[l]{\strut{}1.5}}%
      \put(7083,1738){\makebox(0,0)[l]{\strut{}2.0}}%
      \put(7083,2229){\makebox(0,0)[l]{\strut{}2.5}}%
      \put(7083,2721){\makebox(0,0)[l]{\strut{}3.0}}%
      \put(7083,3212){\makebox(0,0)[l]{\strut{}3.5}}%
      \put(7083,3703){\makebox(0,0)[l]{\strut{}4.0}}%
      \put(7083,4194){\makebox(0,0)[l]{\strut{}4.5}}%
      \put(7083,4686){\makebox(0,0)[l]{\strut{}5.0}}%
      \put(7083,5177){\makebox(0,0)[l]{\strut{}5.5}}%
      \put(176,2720){\rotatebox{-270}{\makebox(0,0){\strut{}Systematic risk factor $Y$}}}%
      \put(7654,2720){\rotatebox{-270}{\makebox(0,0){\strut{}Real GDP growth, \%}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_y_gdp}}%
    \gplfronttext
  \end{picture}%
\endgroup

